Monadic Second Order Logic with Measure and Category Quantifiers

We investigate the extension of Monadic Second Order logic, interpreted over infinite words and trees, with generalized "for almost all" quantifiers interpreted using the notions of Baire category and Lebesgue measure.

==> pictures/baier_pic_1.tex <==
\begin{figure}[H] 
%\begin{wrapfigure}[10]{R}{0.3\textwidth}
\centering
%\vspace{-25pt}
\begin{tikzpicture}[scale=.5,->,level distance=0.7in,sibling distance=.4in]

%\draw[gray,step=1] (-2,-5) grid (9, 3);
%\clip (-10,-3) rectangle (5, 10);
\node (q1) [draw, minimum size = \diameter,inner sep=3] {$q_1$};
\node (q2) [draw, circle, minimum size = \diameter, inner sep=2] at ($(q1)+(6,0)$) {$q_2$};
\node (q3) [draw, circle, minimum size = \diameter,inner sep=4] at ($(q1)+(3,-3)$) {$\bot$};
\path (q1) edge [font=\footnotesize, loop above, min distance = 15mm] node {$a:\frac{1}{2}$} (q1);
\path (q2) edge [font=\footnotesize, loop above,  min distance = 15mm] node {$a:1$} (q2);
\path (q3) edge [font=\footnotesize, loop below,  min distance = 15mm] node {$a:1, b:1$} (q3);
\path (q1) edge [{font=\small}, bend right = 40] node[above = 0.05cm] {$a:\frac{1}{2}$} (q2);
\path (q1) edge [{font=\small}] node[left = 0.05cm] {$b:1$} (q3);
\path (q2) edge [{font=\small}, bend right = 40] node[below = 0.05cm] {$b:1$} (q1);
\coordinate[left of=q1] (d1);
\path (d1) edge (q1); 
\end{tikzpicture}

%\vspace{5pt}
        
\caption{The automaton accepting langauge $L$ .}
\label{matteo_pic1}
% \end{wrapfigure}
\end{figure}


==> pictures/baier_pic_2.tex <==
\begin{figure}[H] 
%\begin{wrapfigure}[10]{R}{0.3\textwidth}
\centering
%\vspace{-10pt}
\begin{tikzpicture}[scale=.45,->,level distance=0.7in,sibling distance=.4in]

%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q1) [draw, minimum size = \diameter,inner sep=3] {$q_1$};
\coordinate(a) at ($(q1)+(-2,3)$);
\coordinate(b) at ($(q1)+(2,3)$);
\node(q1a)  [draw,  minimum size = \diameter,inner sep=3]  at ($(a)+(-1,3)$) {$q_1$};
\node(q2a)  [draw, circle, minimum size = \diameter,inner sep=3]  at ($(a)+(1,3)$) {$q_2$};
\node(q2b)  [draw, circle, minimum size = \diameter,inner sep=3]  at ($(b)+(0,3)$) {$\bot$};

\path[-] (q1) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q1) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1a);
\path (a) edge [font=\footnotesize] node[right = 0.05cm]  {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$1$} (q2b);


\begin{scope}[shift={(5,0)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q2) [draw, circle,  minimum size = \diameter,inner sep=3] {$q_2$};
\coordinate(a) at ($(q2)+(-1,3)$);
%\node(a) [draw = none] at ($(q1)+(-2,3)$) {};
\coordinate(b) at ($(q2)+(1,3)$);
%\node(b) [draw = none] at ($(q1)+(2,3)$) {};
\node(q2a)  [draw, circle,  minimum size = \diameter,inner sep=3]  at ($(a)+(0,3)$) {$q_2$};
\node(q1b)  [draw, minimum size = \diameter,inner sep=3]  at ($(b)+(0,3)$) {$q_1$};
% \node(q2b)  [draw, circle, minimum size = \diameter,inner sep=3]  at ($(b)+(0,3)$) {$q_2$};

\path[-] (q2) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q2) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$1$} (q2a);
% \path (a) edge [font=\footnotesize] node[right = 0.05cm]  {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$1$} (q1b);
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q1) [draw, circle, minimum size = \diameter,inner sep=3] {$\bot$};
\coordinate(a) at ($(q1)+(-1,3)$);
\coordinate(b) at ($(q1)+(1,3)$);
\node(q2a)  [draw, circle, minimum size = \diameter,inner sep=3]  at ($(a)+(0,3)$) {$\bot$};
\node(q1b)  [draw, circle, minimum size = \diameter,inner sep=3]  at ($(b)+(0,3)$) {$\bot$};

\path[-] (q1) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q1) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$1$} (q2a);;
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$1$} (q1b);
\end{scope}


\begin{scope}[shift={(13,5)}]
\node (q1) [draw, minimum size = \diameter,inner sep=3] {$q_1$};
\node (q2) [draw, circle, minimum size = \diameter, inner sep=2] at ($(q1)+(6,0)$) {$q_2$};
\node (q3) [draw, circle, minimum size = \diameter,inner sep=4] at ($(q1)+(3,-3)$) {$\bot$};
\path (q1) edge [font=\footnotesize, loop above, min distance = 15mm] node {$a:\frac{1}{2}$} (q1);
\path (q2) edge [font=\footnotesize, loop above,  min distance = 15mm] node {$a:1$} (q2);
\path (q3) edge [font=\footnotesize, loop below,  min distance = 15mm] node {$a:1, b:1$} (q3);
\path (q1) edge [{font=\small}, bend right = 40] node[above = 0.05cm] {$a:\frac{1}{2}$} (q2);
\path (q1) edge [{font=\small}] node[left = 0.05cm] {$b:1$} (q3);
\path (q2) edge [{font=\small}, bend right = 40] node[below = 0.05cm] {$b:1$} (q1);
\coordinate[left of=q1] (d1);
\path (d1) edge (q1); 
\end{scope}

\end{tikzpicture}

%\vspace{5pt}
        
\caption{The transitions of the automaton accepting langauge $L$. Boxes denote accepting states and circles
denote rejecting states.}
\label{baier_pic2}
% \end{wrapfigure}
\end{figure}


==> pictures/baier_pic_3.tex <==
\begin{figure}[H] 
%\begin{wrapfigure}[10]{R}{0.3\textwidth}
\centering
%\vspace{-25pt}
\begin{tikzpicture}[scale=.45,->,level distance=0.7in,sibling distance=.4in]

%\draw[gray,step=1] (-5,-1) grid (4, 7);
%\clip (-10,-3) rectangle (5, 10);
\node (q1) [draw, minimum size = \diameter,inner sep=3] {$q_1$};
\coordinate(a) at ($(q1)+(-2,3)$);
\coordinate(b) at ($(q1)+(2,3)$);
\node(q1a)  [draw,  minimum size = \diameter,inner sep=3]  at ($(a)+(-1,3)$) {$q_1$};
\node(q2a)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(a)+(1,3)$) {$q_2$};
\node(q2b)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(b)+(-1,3)$) {$\bot$};
\node(q2bprime)  [draw, circle, minimum size = \diameter,inner sep=1]  at ($(b)+(1,3)$) {$\bot'$};

\path[-] (q1) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q1) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1a);
\path (a) edge [font=\footnotesize] node[right = 0.05cm]  {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2b);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2bprime);


\begin{scope}[shift={(8,0)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q2) [draw, circle,  minimum size = \diameter,inner sep=2] {$q_2$};
\coordinate(a) at ($(q2)+(-2,3)$);
\coordinate(b) at ($(q2)+(2,3)$);
\node(q2a)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(-1,3)$) {$q_2$};
\node(q2aprime)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(1,3)$) {$q'_2$};
\node(q1b)  [draw, minimum size = \diameter,inner sep=3]  at ($(b)+(-1,3)$) {$q_1$};
\node(q1bprime)  [draw, minimum size = \diameter,inner sep=2]  at ($(b)+(1,3)$) {$q'_1$};

\path[-] (q2) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q2) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1b);
\path (a) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2aprime);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q1bprime);
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q2) [draw, circle,  minimum size = \diameter,inner sep=2] {$\bot$};
\coordinate(a) at ($(q2)+(-2,3)$);
\coordinate(b) at ($(q2)+(2,3)$);
\node(q2a)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(-1,3)$) {$\bot$};
\node(q2aprime)  [draw, circle,  minimum size = \diameter,inner sep=1]  at ($(a)+(1,3)$) {$\bot'$};
\node(q1b)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(b)+(-1,3)$) {$\bot$};
\node(q1bprime)  [draw, circle,  minimum size = \diameter,inner sep=1]  at ($(b)+(1,3)$) {$\bot'$};

\path[-] (q2) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q2) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1b);
\path (a) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2aprime);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q1bprime);
\end{scope}

\begin{scope}[shift={(0,-8)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
%\clip (-10,-3) rectangle (5, 10);
\node (q1) [draw, minimum size = \diameter,inner sep=3] {$q'_1$};
\coordinate(a) at ($(q1)+(-2,3)$);
\coordinate(b) at ($(q1)+(2,3)$);
\node(q1a)  [draw,  minimum size = \diameter,inner sep=3]  at ($(a)+(-1,3)$) {$q_1$};
\node(q2a)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(a)+(1,3)$) {$q_2$};
\node(q2b)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(b)+(-1,3)$) {$\bot$};
\node(q2bprime)  [draw, circle, minimum size = \diameter,inner sep=1]  at ($(b)+(1,3)$) {$\bot'$};

\path[-] (q1) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q1) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1a);
\path (a) edge [font=\footnotesize] node[right = 0.05cm]  {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2b);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2bprime);
\end{scope}

\begin{scope}[shift={(8,-8)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q2) [draw, circle,  minimum size = \diameter,inner sep=2] {$q'_2$};
\coordinate(a) at ($(q2)+(-2,3)$);
\coordinate(b) at ($(q2)+(2,3)$);
\node(q2a)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(-1,3)$) {$q_2$};
\node(q2aprime)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(1,3)$) {$q'_2$};
\node(q1b)  [draw, minimum size = \diameter,inner sep=3]  at ($(b)+(-1,3)$) {$q_1$};
\node(q1bprime)  [draw, minimum size = \diameter,inner sep=2]  at ($(b)+(1,3)$) {$q'_1$};

\path[-] (q2) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q2) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1b);
\path (a) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2aprime);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q1bprime);
\end{scope}

\begin{scope}[shift={(16,-8)}]
%\draw[gray,step=1] (-5,-1) grid (4, 7);
\node (q2) [draw, circle,  minimum size = \diameter,inner sep=2] {$\bot'$};
\coordinate(a) at ($(q2)+(-2,3)$);
\coordinate(b) at ($(q2)+(2,3)$);
\node(q2a)  [draw, circle,  minimum size = \diameter,inner sep=2]  at ($(a)+(-1,3)$) {$\bot$};
\node(q2aprime)  [draw, circle,  minimum size = \diameter,inner sep=1]  at ($(a)+(1,3)$) {$\bot'$};
\node(q1b)  [draw, circle, minimum size = \diameter,inner sep=2]  at ($(b)+(-1,3)$) {$\bot$};
\node(q1bprime)  [draw, circle,  minimum size = \diameter,inner sep=1]  at ($(b)+(1,3)$) {$\bot'$};

\path[-] (q2) edge [font=\footnotesize] node[left = 0.05cm] {$a$} (a);
\path[-] (q2) edge [font=\footnotesize] node[right = 0.05cm] {$b$} (b);
\path (a) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q2a);
\path (b) edge [font=\footnotesize] node[left = 0.05cm] {$\frac{1}{2}$} (q1b);
\path (a) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q2aprime);
\path (b) edge [font=\footnotesize] node[right = 0.05cm] {$\frac{1}{2}$} (q1bprime);
\end{scope}
\end{tikzpicture}

%\vspace{5pt}
        
\caption{Transitions of the simple probabilistic Büchi automaton accepting langauge $L$ .}
\label{baier_pic3}
% \end{wrapfigure}
\end{figure}


==> pictures/bigfigure.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
\begin{figure}
\centering
\vspace{-50pt}
\hspace*{-30pt}
%\hspace{-40pt}
\begin{tikzpicture}[scale=0.7,->,level distance=0.9in,sibling distance=.05in]
\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-10pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
[.\node (rootprime) [draw, circle, minimum size = \diameter] {$q'$};
	[.\node [draw, minimum size = \diameter] {$e^\exists\wedge e^\forall$};
	    \edge[{font=\scriptsize}] node[red, near start, right] {skip};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e^\exists$};                
        		\edge[{font=\scriptsize}] node[red, near start, left] {guess X=1};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter, inner sep=1pt] {$e_1$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (qnforall) [draw, circle, minimum size = \diameter] {$q_n$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                 ]
                \edge[{font=\scriptsize}] node[red, near start, left] {guess X=0};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter, inner sep=1pt] {$e_0$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (q1forall) [draw, circle, minimum size = \diameter] {$q_1$};
                    ]
                ]
        ]
        \edge[{font=\scriptsize}] node[red, near start, right] {choose};
		[.\node [draw, minimum size = \diameter] {$e^\forall$};                
        		\edge[{font=\scriptsize}] node[red, near start, left] {guess X=1};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_1'$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (qnprimeforall) [draw, circle, minimum size = \diameter] {$q'_n$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]					
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                ]
                \edge[{font=\scriptsize}] node[red, near start, left] {guess X=0};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_0'$};	
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (q1primeforall) [draw, circle, minimum size = \diameter] {$q'_1$};
                    ]
                ]
        ]   
  	]
]


\begin{scope}[shift={(-12cm,-10cm)}]
%[scale=1,->,level distance=0.9in,sibling distance=.08in]
\tikzset{every tree node/.style={align=center,anchor=west,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=east}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.east)
             							--  +(10pt,0) |- 
                                        (\tikzchildnode.west)}}}


\tikzset{grow'=right}
\Tree 
[.\node (root) [draw, fill=green, circle, minimum size = \diameter] {$q$};
	[.\node [draw, diamond, aspect=2, minimum size = \diameter, inner sep=1pt] {$e^\exists\vee e^\forall$};
        \edge[{font=\scriptsize}] node[red, near start, left] {skip};
		[.\node [draw, minimum size = \diameter] {$e^\forall$};
                \edge[{font=\scriptsize}] node[red, near start, right] {guess X=0};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_0'$};	
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (q1primeexists) [draw, circle, minimum size = \diameter] {$q_1'$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                ]
                \edge[{font=\scriptsize}] node[red, near start, right] {guess X=1};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_1'$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (qnprimeexists) [draw, circle, minimum size = \diameter] {$q_n'$};
                    ]
                ]
        ] 
    	\edge[{font=\scriptsize}] node[red, near start, left] {choose};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e^\exists$};
                \edge[{font=\scriptsize}] node[red, near start, right] {guess X=0};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter, inner sep=1pt] {$e_0$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (q1exists) [draw, circle, minimum size = \diameter] {$q_1$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                ]
                \edge[{font=\scriptsize}] node[red, near start, right] {guess X=1};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter, inner sep=1pt] {$e_1$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (qnexists) [draw, circle, minimum size = \diameter] {$q_n$};
                    ]
                 ]
        ]               
  	]
]
\end{scope}


\begin{scope}
\node (bigroot) [draw,circle,minimum size = 3.5cm]  at ($(root)+(-1.5,1)$) {Q};
\node (bigrootprime) [draw,circle,minimum size = 3.5cm]  at ($(rootprime)+(1.5,1)$) {Q'};
\path (q1forall) edge [bend right=40] node {} (bigroot);
\path (qnforall) edge [bend right=40] node {} (bigroot);
\path (q1primeforall) edge [bend left=40] node {} (bigrootprime);
\path (qnexists) edge [bend left=40] node {} (bigroot);
\path (q1primeexists) edge [bend right=30] node {} (bigrootprime);
\path (qnprimeexists) edge [bend right=40] node {} (bigrootprime);
\path (q1exists) edge [-,bend left=55] node {} ($(q1exists)+(0,-7)$);
\path ($(q1exists)+(0,-7)$) edge [bend left=55] node {} (bigroot);
\path (qnprimeforall) edge [-,bend left=55] node {} ($(qnprimeforall)+(0,7)$);
\path ($(qnprimeforall)+(0,7)$) edge [bend left=50] node {} (bigrootprime);
\end{scope}

\end{tikzpicture}
\caption{Automaton $A_\psi$ with states $Q\cup Q'$ and transitions depicted in this figure; $\Diamond$-shaped positions mark decisions of player $\exists$ and $\Box$-shaped positions mark decisions of player $\forall$.}
\label{bigfigure}
\end{figure}


==> pictures/blocks-in-alpha.tex <==


\newcommand{\XyCoor}{3}
\newcommand{\AyCoor}{1}
\newcommand{\maxX}{19.5}

\begin{tikzpicture}[scale=\textwidth/22cm]

\draw[black] (-0.5, \XyCoor + 0.5) -- ++(\maxX, 0);
\draw[black] (-0.5, \XyCoor + 0.5) -- ++(0, -1);
\draw[black] (-0.5, \XyCoor - 0.5) -- ++(\maxX, 0);

\draw[black] (-0.5, \AyCoor + 0.5) -- ++(\maxX, 0);
\draw[black] (-0.5, \AyCoor + 0.5) -- ++(0, -1);
\draw[black] (-0.5, \AyCoor - 0.5) -- ++(\maxX, 0);

\node[toC] at (-1.5, \XyCoor) {$X$};
\node[toC] at (-1.5, \AyCoor) {$\alpha$};

\tikzEvalInt{\x}{0}

\foreach \letter in {0, 0, 1, R, 0, 0, 0, 0, R, 0, 1, 1, 0, 1, 1, 0, R,1} {
	\node[toC] at (\x, \AyCoor) {$\letter$};
	\tikzEvalInt{\x}{\x+1}
}

\tikzEvalInt{\x}{0}

\foreach \letter in {0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 1, 0,1} {
	\node[toC] at (\x, \XyCoor) {$\letter$};
	\tikzEvalInt{\x}{\x+1}
}

\foreach \x in {3, 8, 16} {
	\draw[black] (\x + 0.5, \AyCoor + 0.5) -- ++(0, -1);
}

\foreach \x in {2, 10, 11, 13, 14, 17} {
	\draw[black, ->] (\x, \AyCoor + 0.6) -- (\x, \XyCoor - 0.6);
}

\node[toC] at (18, \XyCoor) {$\cdots$};
\node[toC] at (18, \AyCoor) {$\cdots$};

\draw (-0.4, \AyCoor-0.6) edge[ubrace] node{$B_0$} ++(3.8,0);
\draw ( 3.6, \AyCoor-0.6) edge[ubrace] node{$B_1$} ++(4.8,0);
\draw ( 8.6, \AyCoor-0.6) edge[ubrace] node{$B_2$} ++(7.8,0);

\end{tikzpicture}

==> pictures/existsautomaton.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
\begin{wrapfigure}[10]{L}{0.63\textwidth}
\centering
\vspace{-35pt}
\begin{tikzpicture}[scale=0.55,->,level distance=0.9in,sibling distance=.05in]
\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-8pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
[.\node (rootprime) [draw, circle, minimum size = \diameter] {$q$};
        %\edge[{font=\scriptsize}] node[red, near start, right] {choose};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$e_0\vee e_1$};                
        		\edge[{font=\scriptsize}] node[near start, right] {guess $X=1$};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_1$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (qnprimeforall) [draw, circle, minimum size = \diameter] {$q_n$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]					
                    \edge[draw=none]; \node {{\bf \vdots}}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                ]
                \edge[{font=\scriptsize}] node[near start, right] {guess $X=0$};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_0$};	
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\bf\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (q1primeforall) [draw, circle, minimum size = \diameter] {$q_1$};
                    ]
                ]
        ]   
]


\node (bigrootprime) [draw,circle,minimum size = 2cm]  at ($(rootprime)+(0.7,0)$) {Q};
\path (q1primeforall) edge [bend left=25] node {} (bigrootprime);
\path (qnprimeforall) edge [bend right=25] node {} (bigrootprime);
%\path (qnprimeforall) edge [-,bend left=55] node {} ($(qnprimeforall)+(0,7)$);
%\path ($(qnprimeforall)+(0,7)$) edge [bend left=50] node {} (bigrootprime);

\end{tikzpicture}
\caption{Automaton $A^\exists$ constructed from $\mathcal{A}$.}
% with states $Q$ and transitions depicted in this figure; $\Diamond$-shaped positions mark decisions of player $\exists$ and $\Box$-shaped positions mark decisions of player $\forall$.}
\label{existsautomaton}
\end{wrapfigure}


==> pictures/figure10prime.tex <==
% figure 10

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (rootU) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
\path 
	node at ($(rootU)+(1.3,0)$) {\scriptsize $=\rho(\vv{x})$};
\begin{scope}[shift={(0cm,-3.5cm)},->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (rootD) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};    
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
            ]
		]
	]
]
\path 
	node at ($(rootD)+(1.3,0)$) {{\scriptsize $=\rho(\vv{x})$}  };
\end{scope}
\end{tikzpicture}
\end{center}
\caption{The behavior of $\rho$ is determined by the assignment $U_1$. Note the similarity with Figure \ref{app_figure7}. }
\label{figure10prime}
\end{figure}  


==> pictures/figure5prime.tex <==
% figure 5 prime

\begin{figure}[H]
\begin{center}
\vspace{-20pt}
\begin{tikzpicture}[scale=0.75,->,level distance=1.2in,sibling distance=.1in]

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{n-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m+2}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_m\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_1\ra$};
                    ]
            ]
        ]
		[.\node [draw, minimum size = 3*\diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
			\node [minimum size = \diameter] {\ldots};
		]
	]
]
	
	
\end{tikzpicture}
\caption{Figure shows a part of the game tree ${\mathcal A_\psi}(\protect\vv{t})$ rooted in $\la \protect\vv{x},q^\prime\ra$ highlighting the structure at $e^\exists$. Note the strong similarity with Figure \ref{app_figure6}. }
\label{figure5prime}
\end{center}
\end{figure}  


==> pictures/figure5primenotop.tex <==
% figure 5 prime

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.6,->,level distance=1.5in,sibling distance=.1in]

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{n-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m+2}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_m\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_1\ra$};
                    ]
            ]
        ]
	]
]
	
	
\end{tikzpicture}
\caption{Figure shows a part of the game tree ${\mathcal A_\psi}(\protect\vv{t})$ rooted at $\la \protect\vv{x},q^\prime\ra$ just above the the frontier.  }
\label{app_figure16}
\end{center}
\end{figure}  


==> pictures/figure6prime.tex <==
\begin{figure}[H]
\begin{center}
\vspace{-20pt}

% Figure 6

\begin{tikzpicture}[scale=0.75,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw,minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\ra$};
			\node [minimum size = \diameter] {\ldots};
        ]
		[.\node [draw, minimum size = 3*\diameter] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{m+2}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_m\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{m-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
	
	
\end{tikzpicture}


\end{center}
\caption{Figure shows a part of the game tree ${\mathcal A_\psi}(\protect\vv{t})$ rooted in $\la \protect\vv{x},q^\prime\ra$ highlighting the structure at $e^\forall$. Note the strong similarity with Figure  \ref{app_figure5}.}
\label{figure6prime}
\end{figure}  


==> pictures/figure7prime.tex <==
\begin{figure}[H]
\begin{center}
\vspace{-15pt}
\begin{tikzpicture}[scale=0.8,->,level distance=1.1in,sibling distance=.7in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
    [.\node (root) [minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
            [.\node [minimum size = \diameter] {$\la\vv{x},e^\exists\wedge e^\forall\ra$};
							[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e_0\ra$};
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la \vv{x}L,q_1\ra$};
                    				]
                    			]
                    		]
            ]
    ]
]

\end{tikzpicture}
\end{center}
\caption{Shape of the game after when the strategy $\sigma$ decides to label $X$ with $0$.}
\label{app_figure17}
\end{figure}  


==> pictures/figure8prime.tex <==
% figure 9

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.77,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [circle, minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=2pt] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
	
	
\end{tikzpicture}
\end{center}
\caption{Fixing $\sigma$ effectively eliminates majority of nodes in the tree $e^\forall$ (other nodes will never be visited); in this example strategy $\sigma$ selected the leftmost node from $e_0$ and the rightmost node from $e_1$. The starting configuration is $\la \protect\vv{x},q^\prime\ra$; this figure is very similar to Figure \ref{simpleshapes}. }
\label{figure8prime}
\end{figure}  


==> pictures/figure9prime.tex <==
% figure 9

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.77,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [circle, minimum size = \diameter] {$\la \vv{x},q^\prime\ra$};
    [.\node [draw, minimum size = \diameter] {$\la \vv{x},e^\exists\wedge e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=2pt] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
	
	
\end{tikzpicture}
\end{center}
\caption{Shape of the game when $\rho$ chooses to guess.}
\label{figure9prime}
\end{figure}  


==> pictures/forallautomaton.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
\begin{wrapfigure}[15]{L}{0.7\textwidth}
\centering
\vspace{-40pt}
\begin{tikzpicture}[scale=0.65,->,level distance=0.9in,sibling distance=.05in]
\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-10pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
[.\node (rootprime) [draw, circle, minimum size = \diameter] {$q'$};
        %\edge[{font=\scriptsize}] node[red, near start, right] {choose};
		[.\node [draw, minimum size = \diameter] {$e^\forall$};                
        		\edge[{font=\scriptsize}] node[red, near start, left] {guess X=1};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_1'$};
					[.\node [draw, minimum size = \smalldiameter] {};
						\node (qnprimeforall) [draw, circle, minimum size = \diameter] {$q'_n$};
						\node [draw, circle, minimum size = \diameter] {};
                    ]					
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                ]
                \edge[{font=\scriptsize}] node[red, near start, left] {guess X=0};
				[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$e_0'$};	
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node [draw, circle, minimum size = \diameter] {};
                    ]
                    \edge[draw=none]; \node {\vdots}; 
					[.\node [draw, minimum size = \smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {};
						\node (q1primeforall) [draw, circle, minimum size = \diameter] {$q'_1$};
                    ]
                ]
        ]   
]


\node (bigrootprime) [draw,circle,minimum size = 2.5cm]  at ($(rootprime)+(1,0)$) {Q'};
\path (q1primeforall) edge [bend left=40] node {} (bigrootprime);
\path (qnprimeforall) edge [bend right=40] node {} (bigrootprime);
%\path (qnprimeforall) edge [-,bend left=55] node {} ($(qnprimeforall)+(0,7)$);
%\path ($(qnprimeforall)+(0,7)$) edge [bend left=50] node {} (bigrootprime);

\end{tikzpicture}
\caption{Automaton $A^\forall$ with states $Q'$ and transitions depicted in this figure; $\Diamond$-shaped positions mark decisions of player $\exists$ and $\Box$-shaped positions mark decisions of player $\forall$.}
\label{forallautomaton}
\end{wrapfigure}


==> pictures/fullsection.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.1]

\tikzstyle{axis} = [->, very thick, line cap = rect]
\tikzstyle{theSet} = [color=black, line width=4pt, line cap=round, shorten <=1pt, shorten >=1pt]

\shape{fill=ShapeLight}

\begin{scope}
\clip(0.7,-1) rectangle (1,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (0.7, 0) -- (1.0,0);

\begin{scope}
\clip(2,-1) rectangle (2.5,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (2, 0) -- (2.5,0);

\begin{scope}
\clip(5,-1) rectangle (5.3,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (5, 0) -- (5.3,0);

\draw[axis] (0,0)  -- ++(6,0) node(xline)[right] {$\vv{Y}$};
\draw[axis] (0,0) -- ++(0,3.1) node(yline)[above] {$X$};
\node at (5.8,3.2) {$\phi(x,\vv{y})$};
\node (phi) at (3,-1.2) {$\forall x.\,\phi(x,\vv{y})$};
\draw[->] (phi) -- (0.85,-0.2);
\draw[->] (phi) -- (2.25,-0.2);
\draw[->] (phi) -- (5.15,-0.2);

\end{tikzpicture}
\caption{The universal quantifier $\forall$. A formula $\forall x.\,\phi(x,\protect\vv{y})$ holds for parameters $\protect\vv{y}\in\protect\vv{Y}$ if for every choice of $x\in X$ we have $\phi(x,\protect\vv{y})$. The full sections selected by this quantifier are marked in gray.}
\label{figure_full_section}
\end{figure}

==> pictures/gametree_basis.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7,->,level distance=1.1in,sibling distance=.07in]
\tikzset{every tree node/.style={align=center,anchor=east,{font=\small}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-8pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \epsilon,q_0\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter] {};
					[.\node [draw, minimum size = \diameter] {};
						[.\node (qn) [minimum size = \diameter] {$\la R,q_n\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter] {};
									[.\node [draw, minimum size = \diameter] {};
										\node (qn) [minimum size = \diameter] {$\la RR,q_n\ra$};
										\node [minimum size = \diameter] {$\la RL,q_{n-1}\ra$};
                    				]
                    				\edge[draw=none]; \node {\vdots}; 
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la RR,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la RL,q_1\ra$};
                    				]
                    			]	
        				]
						[.\node [minimum size = \diameter] {$\la L,q_{n-1}\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter] {};
									[.\node [draw, minimum size = \diameter] {};
										\node (qn) [minimum size = \diameter] {$\la LR,q_n\ra$};
										\node [minimum size = \diameter] {$\la LL,q_{n-1}\ra$};
                    				]
                    				\edge[draw=none]; \node {\vdots}; 
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la LR,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la LL,q_1\ra$};
                    				]
                    			]		
        				]
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
                    %\edge[draw=none]; \node {{\large\bf \vdots}}; 
                    %\edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						[.\node (qn) [minimum size = \diameter] {$\la R,q_2\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter] {};
									[.\node [draw, minimum size = \diameter] {};
										\node (qn) [minimum size = \diameter] {$\la RR,q_n\ra$};
										\node [minimum size = \diameter] {$\la RL,q_{n-1}\ra$};
                    				]
                    				\edge[draw=none]; \node {\vdots}; 
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la RR,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la RL,q_1\ra$};
                    				]
                    			]	
        				]
						[.\node [minimum size = \diameter] {$\la L,q_1\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter] {};
									[.\node [draw, minimum size = \diameter] {};
										\node (qn) [minimum size = \diameter] {$\la LR,q_n\ra$};
										\node [minimum size = \diameter] {$\la LL,q_{n-1}\ra$};
                    				]
                    				\edge[draw=none]; \node {\vdots}; 
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la LR,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la LL,q_1\ra$};
                    				]
                    			]	
        				]
                    ]
        ]
]


%\node (bigroot) [draw,circle,minimum size = 3.5cm]  at ($(root)+(1.5,0)$) {Q};
%\path (q1) edge [bend left=40] node {} (bigroot);
%\path (qn) edge [bend right=40] node {} (bigroot);

\end{tikzpicture}
\caption{First two levels of the game tree $\mathcal{A}(\langle u,\protect\vv{t}\rangle)$.}
\label{gametree}
\end{center}
\end{figure}



==> pictures/largesection.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.1]

\tikzstyle{axis} = [->, very thick, line cap = rect]
\tikzstyle{theSet} = [color=black, line width=4pt, line cap=round, shorten <=1pt, shorten >=1pt]

\shape{fill=ShapeLight}

\begin{scope}
\clip(0.6,-1) rectangle (1.3,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (0.6, 0) -- (1.3,0);

\begin{scope}
\clip(1.8,-1) rectangle (2.7,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (1.8, 0) -- (2.7,0);

\begin{scope}
\clip(3.85,-1) rectangle (4.15,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (3.85, 0) -- (4.15,0);

\begin{scope}
\clip(4.9,-1) rectangle (5.55,4);
\shape{fill=ShapeDark}
\end{scope}

\draw[theSet] (4.9, 0) -- (5.55,0);

\draw[axis] (0,0)  -- ++(6,0) node(xline)[right] {$\vv{Y}$};
\draw[axis] (0,0) -- ++(0,3.1) node(yline)[above] {$X$};
\node at (5.8,3.2) {$\phi(x,\vv{y})$};
\node (phi) at (3,-1.2) {$\mathcal{Q} x.\,\phi(x,\vv{y})$};
\draw[->] (phi) -- (0.85,-0.2);
\draw[->] (phi) -- (2.25,-0.2);
\draw[->] (phi) -- (4,-0.2);
\draw[->] (phi) -- (5.15,-0.2);

\end{tikzpicture}
\caption{A large section quantifier $\mathcal{Q}$, for instance $\mathcal{Q}$ can be $\forall$, $\qM$, $\qN$, etc. A formula $\mathcal{Q} x.\,\phi(x,\protect\vv{y})$ holds for parameters $\protect\vv{y}\in\protect\vv{Y}$ if there are in some sense many (but possibly not all) values $x\in X$ such that $\phi(x,\protect\vv{y})$ holds. The large sections selected by this quantifier are marked in gray.}
\label{figure_large_section}
\end{figure}


==> pictures/nondet2.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
\tikzset{thick,->,>=stealth'}
\begin{wrapfigure}[12]{L}{0.45\textwidth}
\vspace{-35pt}
\begin{center}
\begin{tikzpicture}[scale=0.5,->,level distance=0.5in,sibling distance=.1in]
\tikzset{every tree node/.style={align=center,anchor=east,{font=\small}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.south)
             							--  +(0,-8pt) -|
                                        (\tikzchildnode.north)}}}


\tikzset{grow'=down}
\Tree 
[.\node (root) [draw,circle,minimum size = \diameter] {$q$};
		[.\node [draw, diamond, aspect=1, minimum size = \diameter] {};
					[.\node [draw, minimum size = 2*\diameter] {};
						\node (qn) [draw,circle,minimum size = \diameter] {$q_n$};
						\node [draw,circle,minimum size = \diameter] {\ };
                    ]
                    \edge[draw=none]; \node {\bf\ldots}; 
                    \edge[draw=none]; \node {\bf\ldots};
					[.\node [draw, minimum size = 2*\diameter] {};
						\node [draw,circle, minimum size = \diameter] {\ };
						\node (q1) [draw,circle, minimum size = \diameter] {$q_1$};
                    ]
        ]
]


\node (bigroot) [draw,circle,minimum size = 1.5cm]  at ($(root)+(0,0.9)$) {Q};
\path (q1) edge [bend left=40] node {} (bigroot);
\path (qn) edge [bend right=40] node {} (bigroot);

\end{tikzpicture}
\caption{A non--deterministic automaton $\mathcal{A}$ with states $Q$.}%
% and transitions depicted with the convention that $\Diamond$-shaped and $\Box$-shaped positions mark decisions of Pleyer $\exists$ and Player $\forall$, respectively.} % See Figure \ref{bigfigure} for an example of an alternating automaton.}
\label{nondet}
\end{center}
\end{wrapfigure}



==> pictures/smallfigure2alt2.tex <==
\begin{figure}[H]
\begin{center}
\vspace{-20pt}

% Figure 6

\begin{tikzpicture}[scale=0.75,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \vv{x},q\ra$};
    [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\ra$};
			\node [minimum size = \diameter] {\ldots};
        ]
		[.\node [draw, minimum size = 3*\diameter] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{m+2}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_m\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{m-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
	
	
\end{tikzpicture}


\end{center}
\caption{Figure shows a part of the game tree ${\mathcal A_\psi}(\protect\vv{t})$ rooted at $\la \protect\vv{x},q\ra$ highlighting the structure at $e^\forall$.}
\label{app_figure6}
\end{figure}  


==> pictures/smallfigure4alt.tex <==
% figure 9

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.77,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [circle, minimum size = \diameter] {$\la \vv{x},q\ra$};
    [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=2pt] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
	
	
\end{tikzpicture}
\end{center}
\caption{Shape of the game at game configurations  just above the frontier.}
\label{app_figure9}
\end{figure}  


==> pictures/smallfigure5alt.tex <==
% figure 10

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7,->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (rootU) [minimum size = \diameter] {$\la \vv{x},q\ra$};
    [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_1\ra$};
                    ]
            ]
		]
	]
]
\path 
	node at ($(rootU)+(1.3,0)$) {\scriptsize $=\rho(\vv{x})$};
\begin{scope}[shift={(0cm,-3.5cm)},->,level distance=1.2in,sibling distance=.1in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (rootD) [minimum size = \diameter] {$\la \vv{x},q\ra$};    
    [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		%[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
		%	\node [minimum size = \diameter] {\ldots};
        %]
		[.\node [draw, minimum size = \diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\prime_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q^\prime_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q^\prime_{n-1}\ra$};
                    ]
            ]
		]
	]
]
\path 
	node at ($(rootD)+(1.3,0)$) {{\scriptsize $=\rho(\vv{x})$}  };
\end{scope}
\end{tikzpicture}
\end{center}
\caption{The behavior of $\rho$ is determined by the assignment $U_1$. }
\label{app_figure10}
\end{figure}  


==> pictures/smallfigure7alt.tex <==
\begin{figure}[H]
\begin{center}
\vspace{-15pt}
\begin{tikzpicture}[scale=0.8,->,level distance=1.1in,sibling distance=.7in]
%\tikzset{every tree node/.style={align=center,anchor=east}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}


\tikzset{grow'=left}
\Tree 
    [.\node (root) [minimum size = \diameter] {$\la \vv{x},q\ra$};
            [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la\vv{x},e^\exists\vee e^\forall\ra$};
							[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
								[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e_0\ra$};
									[.\node [draw, minimum size = \diameter] {};
										\node [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
										\node (q1) [minimum size = \diameter] {$\la \vv{x}L,q_1\ra$};
                    				]
                    			]
                    		]
            ]
    ]
]

\end{tikzpicture}
\end{center}
\caption{In this example the strategy $\sigma$ selected $e_0$ and then the topmost node from $e_0$.}
\label{app_figure7}
\end{figure}  


==> pictures/smallfigurealt5.tex <==
% figure 5

\begin{figure}[H]
\begin{center}
\vspace{-20pt}
\begin{tikzpicture}[scale=0.6,->,level distance=1.5in,sibling distance=.1in]

\tikzset{every tree node/.style={align=center,anchor=east,{font=\scriptsize}}}
\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{edge from parent/.style=
			{draw,
			 edge from parent path=	{	(\tikzparentnode.west)
             							--  +(-12pt,0) |- 
                                        (\tikzchildnode.east)}}}

\tikzset{grow'=left}
\Tree 
[.\node (root) [minimum size = \diameter] {$\la \vv{x},q\ra$};
    [.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=0pt] {$\la \vv{x},e^\exists\vee e^\forall\ra$};
		[.\node [draw, diamond, aspect=2, minimum size = \diameter,inner sep=1pt] {$\la \vv{x},e^\exists\ra$};
			[.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_1\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_n\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{n-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m+2}\ra$};
                    ]
            ]
            [.\node [draw, diamond, aspect=2, minimum size = \diameter] {$\la \vv{x},e_0\ra$};
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_m\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_{m-1}\ra$};
                    ]
                    \edge[draw=none]; \node {{\large\bf \vdots}}; 
					[.\node [draw, minimum size = \diameter] {};
						\node (qn) [minimum size = \diameter] {$\la \vv{x}R,q_2\ra$};
						\node [minimum size = \diameter] {$\la \vv{x}L,q_1\ra$};
                    ]
            ]
        ]
		[.\node [draw, minimum size = 3*\diameter,inner sep=5pt] {$\la \vv{x},e^\forall\ra$};
			\node [minimum size = \diameter] {\ldots};
		]
	]
]
	
	
\end{tikzpicture}
%\captionsetup{margin={15pt},parskip=10pt,format=hang,indention=-.8cm}
%\caption{Figure shows a part of the game tree ${\mathcal A^\psi}(\vv{t})$ rooted in $\la \vv{x},q\ra$. What happens after $e^\forall$ will be analyzed later. See Figure \ref{gametree} for the game tree $\arena(\vv{t})$  of the original automaton drawn from $\epsilon$.}
\caption{Figure shows a part of the game tree ${\mathcal A_\psi}(\protect\vv{t})$ rooted at $\la \protect\vv{x},q\ra$ highlighting the structure at $e^\exists$.} %See Figure \ref{gametree} for the game tree $\arena(\overline{t})$  of the original automaton drawn from $\epsilon$.}
\label{app_figure5}
\end{center}
\end{figure}  
%\todo{Add $e^\forall$ without additional nodes and differentiate between prime and not prime states like in figure 7}

